Top Properties and Rare Decays from the Tevatron

The top quark is the most recently discovered quark. Relatively little is known about its properties so far. Due to its very large mass of about $175 \rm GeV/c^2$, the top quark behaves differently from all other quarks and provides a unique environment for tests of the Standard Model. Furthermore, it is believed to yield sensitivity to physics beyond the Standard Model. This report discusses the latest measurements and studies of top quark properties and rare decays from the Tevatron in Run II.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

